Adaptive Output Regulation of Linear Systems with Unknown Harmonic Exosystems and Additive Noise

This paper addresses error-feedback output regulation for known multivariable linear plants subject to an unknown exosystem and additive Gaussian process and measurement noise. The exosystem generates constant and sinusoidal signals, but its dimension, frequencies, and coupling matrices are unavailable. An output-injection transformation represents the external action through known channels. A causal observer then produces a residual independent of the applied input, whose filtered output separates into a harmonic signal, stationary colored Gaussian noise, and a decaying transient. Using this observation model, a Fourier procedure consistently identifies the number and values of the active positive frequencies in the presence of noise. The identified frequencies determine a regulator through interpolation with stable residual filters. A contractive filter realization, nonexpansive state resizing, and bounded gain updates ensure closed-loop moment bounds uniformly over the selected filter orders. If the gain bound contains the ideal interpolation gain, the adaptive plant response and tracking error converge in mean square to those of the corresponding known-frequency regulator. The limiting mean-square tracking error is a linear function of the process- and measurement-noise covariances. In the absence of both noises, the tracking error converges to zero.

==> adaptive_regulation_control_flow_Pro.tex <==

\begingroup
\definecolor{cflowInk}{HTML}{263746}
\definecolor{cflowBorder}{HTML}{596C7D}
\definecolor{cflowBlue}{HTML}{F3F6FA}
\definecolor{cflowUpdate}{HTML}{3B716A}
\definecolor{cflowGreen}{HTML}{F1F7F5}
\definecolor{cflowPhysical}{HTML}{FAFBFC}
\begin{tikzpicture}[
  font=\sffamily\fontsize{9}{11}\selectfont,
  block/.style={draw=cflowBorder,line width=.65pt,rounded corners=2pt,
    fill=white,text=cflowInk,align=center,text width=3.4cm,
    minimum width=3.9cm,minimum height=1.8cm,inner sep=5pt},
  signal/.style={draw=cflowInk,line width=.72pt,
    -{Latex[length=1.85mm,width=1.25mm]}},
  parameter/.style={draw=cflowUpdate,line width=.72pt,
    dash pattern=on 3pt off 2pt,
    -{Latex[length=1.85mm,width=1.25mm]}},
  label/.style={fill=white,inner sep=2pt,text=cflowInk},
  plabel/.style={fill=white,inner sep=2pt,text=cflowUpdate},
  external/.style={align=center,text=cflowInk,
    font=\sffamily\fontsize{8.5}{10.5}\selectfont}
]

% Three aligned columns form the main loop. The estimator is placed on
% the right, between the two rows. All functional blocks have equal size.
\node[block,fill=cflowPhysical] (measurement) at (0,1.6) {
  \textbf{Measurement}\\[5pt]
  \eqref{eq:measurement-process}
};
\node[block,fill=cflowPhysical] (plant) at (0,-1.6) {
  \textbf{Plant and true error}\\[5pt]
  \eqref{eq:original-system-feedthrough}, \eqref{eq:true-error}
};
\node[block,fill=cflowBlue] (reconstruction) at (5.1,1.6) {
  \textbf{Observer and}\\[-1pt]
  \textbf{residual generator}\\[4pt]
  \eqref{eq:implementable-observer}, \eqref{eq:integrated-residual}
};
\node[block,fill=cflowBlue] (control) at (5.1,-1.6) {
  \textbf{Control law}\\[5pt]
  $u=K\xi+\widehat H\eta$
};
\node[block,fill=cflowBlue] (filter) at (10.2,1.6) {
  \textbf{Filter cascade}\\[4pt]
  Dynamics \eqref{eq:filter-realization}\\[2pt]
  Resizing \eqref{eq:filter-resizing}
};
\node[block,fill=cflowGreen,draw=cflowUpdate] (update) at (10.2,-1.6) {
  \textbf{Order / gain update}\\[4pt]
  \eqref{eq:online-filter-order},
  \eqref{eq:estimated-node-rank}--\eqref{eq:scheduled-gain}\\[3pt]
  Hold on $[t_{k+1},t_{k+2})$
};
\node[block,fill=cflowGreen,draw=cflowUpdate] (identification) at (15.3,0) {
  \textbf{Online frequency}\\[-1pt]
  \textbf{identification}\\[4pt]
  Algorithm~\ref{alg:frequency-identification}
};

% External excitation is confined to the plant and the measurement.
\coordinate (noise) at ($(measurement.north)+(0,.60)$);
\node[external] (exo) at (-1.05,-3.30) {
  Unknown\\[-1pt]exosystem $w$
};
\node[external] (processnoise) at (1.05,-3.30) {
  Process noise\\[-1pt]$V_p\,\mathrm dW_p$
};
\draw[signal] (noise) --
  node[external,right=3pt,pos=.40]
    {Measurement noise\\ $V_m\,\mathrm dW$}
  (measurement.north);
\draw[signal] (exo.north) -- ($(plant.south)+(-1.05,0)$);
\draw[signal] (processnoise.north) -- ($(plant.south)+(1.05,0)$);

% Physical feedback loop: plant -> measurement -> reconstruction -> law.
\draw[signal] (plant.north) --
  node[label,right] {$e_0\,\mathrm dt$} (measurement.south);
\draw[signal] (measurement.east) --
  node[label,above] {$\mathrm dE$} (reconstruction.west);
\draw[signal] (control.west) --
  node[label,above] {$u(t)$} (plant.east);

% Two separate short connections avoid a large input-feedback detour.
\draw[signal] ($(reconstruction.south)+(-.52,0)$) --
  node[label,left] {$\xi(t)$} ($(control.north)+(-.52,0)$);
\draw[signal] ($(control.north)+(.52,0)$) --
  node[label,right] {$u(t)$} ($(reconstruction.south)+(.52,0)$);

% Residual filtering and the correction term in the control law.
\draw[signal] (reconstruction.east) --
  node[label,above] {$\mathrm d\mathsf R$} (filter.west);
\draw[signal] ($(filter.west)+(0,-.25)$) -- (7.82,1.35)
  -- (7.82,-1.35) node[label,left,pos=.50] {$\eta(t)$}
  -- ($(control.east)+(0,.25)$);

% Shared first filter stage drives the frequency estimator.
\draw[signal] (filter.east) -- (15.3,1.6)
  node[label,above,pos=.50] {$y_f=\eta_1$}
  -- (identification.north);
\draw[signal] (identification.south) -- (15.3,-1.6)
  -- (update.east)
  node[label,below,pos=.50]
    {$\widehat q_k,\ \{\widehat\omega_{j,k}\}_{j=1}^{\widehat q_k}$};

% Only parameter paths are dashed. Both paths connect adjacent blocks.
\draw[parameter] (update.north) --
  node[plabel,right] {$r(t)$} (filter.south);
\draw[parameter] ($(update.west)+(0,-.25)$) --
  node[plabel,below] {$\widehat H(t)$} ($(control.east)+(0,-.25)$);

% Compact legend aligned beneath the controller columns.
\begin{scope}[xshift=5.3cm]
  \draw[signal] (3.05,-3.35) -- (3.80,-3.35);
  \node[anchor=west,text=cflowInk,
        font=\sffamily\fontsize{8.5}{10}\selectfont]
    at (3.94,-3.35) {Signal connection};
\end{scope}
\begin{scope}[xshift=3.5cm]
\draw[parameter] (9.15,-3.35) -- (9.90,-3.35);
\node[anchor=west,text=cflowInk,font=\sffamily\fontsize{8.5}{10}\selectfont]
  at (10.04,-3.35) {Parameter update}; \end{scope}
\end{tikzpicture}
\endgroup

